Ontology Memory-Augmented ASR Correction for Long Text-Speech Interleaved Conversations

Automatic speech recognition (ASR) correction has traditionally focused on isolated utterances or short local contexts. However, as text and speech become increasingly interleaved in long interactions, ASR correction requires conversation-level contextual evidence. Existing ASR correction methods often rely on the current hypothesis or concatenate raw dialogue history. In such contexts, sparse correction evidence can be difficult to locate amid redundancy and noise. Addressing these challenges, we propose an ontology memory-augmented ASR correction framework for long text-speech interleaved conversations. The framework organizes preceding interaction history into a dynamically updatable ontology memory, where entities, terminology, surface variants, potential ASR confusions, and semantic relations are stored as retrievable nodes for context-grounded correction. To evaluate this setting, we construct RAMC-Corr, a dataset derived from MAGIC-RAMC for long-range ASR correction with grounded context. Experiments on RAMC-Corr show that our method improves over direct correction in 9 out of 10 paired backbone-setting combinations and encourages more selective and evidence-grounded corrections for context-dependent ASR errors.

==> tables/case_study.tex <==
\begin{table}[t]
    \centering

\begin{tikzpicture}[node distance = 0cm, auto]
    \def\mytabletwo{
        \renewcommand{\arraystretch}{1.18}
        \resizebox{1.0\columnwidth}{!}{
        \begin{tabular}{
            cc
            >{\raggedright\arraybackslash}p{8.0cm}
            >{\raggedright\arraybackslash}p{4.0cm}
        }
            \toprule
            \textbf{Num} &  & \textbf{Outputs} & \textbf{Memory Evidence} \\
            \midrule

            \textbf{1} & \textbf{Before} 
            & 真的你在\textbf{院线汇}不管你是\textbf{院线汇}还是西 \newline
              \textit{Really you are in the \textbf{cinema line association} whether you are in the \textbf{cinema line association} or west}
            & \multirow{4}{4.0cm}{
              A retrieved memory about \textbf{Xiong Liang} (\textbf{熊亮}) mentions the graduate student union (\textbf{院学生会}), supporting the organization-name correction.

              } \\
            
            
            & \cellcolor{gray!15}\textbf{After Direct} 
            & \cellcolor{gray!15}真的你在\textbf{院线汇}不管你是\textbf{院线汇}还是西 \newline
              \cellcolor{gray!15}\textit{Really you are in the \textbf{cinema line association} whether you are in the \textbf{cinema line association} or west}
            & \\

            & \cellcolor{gray!15}\textbf{After Ours} 
            & \cellcolor{gray!15}真的你在\textbf{院学生会}不管你是\textbf{院学生会}还是西 \newline
              \cellcolor{gray!15}\textit{Really you are in the \textbf{graduate student union} whether you are in the \textbf{graduate student union} or west}
            & \\

            & \cellcolor{gray!15}\textbf{Reference} 
            & \cellcolor{gray!15}真的你在\textbf{院学生会}不管你是在\textbf{院学生会}还是 \newline
              \cellcolor{gray!15}\textit{Really you are in the \textbf{graduate student union} whether you are in the \textbf{graduate student union} or}
            & \\

            \addlinespace[3pt]

            \textbf{2} & \textbf{Before} 
            & 就是这个\textbf{悲伤有成河}吗 \newline
              \textit{Is it this \textbf{sadness becomes a river}}
            & \multirow{4}{4.0cm}{
          A retrieved memory about \textbf{Yi Yao} (\textbf{易遥}) links the dialogue context to the movie title \textit{The Disillusioned Youth} (\textbf{悲伤逆流成河}).

          } \\
        

            & \cellcolor{gray!15}\textbf{After Direct} 
            & \cellcolor{gray!15}就是这个\textbf{悲伤有长河}吗 \newline
              \cellcolor{gray!15}\textit{Is it this \textbf{sadness has a long river}}
            & \\

            & \cellcolor{gray!15}\textbf{After Ours} 
            & \cellcolor{gray!15}就是这个\textbf{悲伤逆流成河}吗 \newline
              \cellcolor{gray!15}\textit{Is it this \textbf{The Disillusioned Youth}}
            & \\

            & \cellcolor{gray!15}\textbf{Reference} 
            & \cellcolor{gray!15}就是这个\textbf{悲伤逆流成河}吗 \newline
              \cellcolor{gray!15}\textit{Is it this \textbf{The Disillusioned Youth}}
            & \\

            \addlinespace[3pt]

            \textbf{3} & \textbf{Before} 
            & 你看了是\textbf{十宗罪}呀 \newline
              \textit{What you watched was \textbf{The Ten Deadly Sins}}
            & \multirow{4}{4.0cm}{
              The retrieved memory for \textit{The Ten Deadly Sins} (\textbf{十宗罪}) records prior ASR noise forms such as ``missing crime'' (\textbf{失踪罪}) and ``Shi Zhongyu'' (\textbf{石中玉}).

              } \\

            & \cellcolor{gray!15}\textbf{After Direct} 
            & \cellcolor{gray!15}你看了是\textbf{失踪者}呀 \newline
              \cellcolor{gray!15}\textit{What you watched was \textbf{The Missing}}
            & \\

            & \cellcolor{gray!15}\textbf{After Ours} 
            & \cellcolor{gray!15}你看了是\textbf{十宗罪}呀 \newline
              \cellcolor{gray!15}\textit{What you watched was \textbf{The Ten Deadly Sins}}
            & \\

            & \cellcolor{gray!15}\textbf{Reference} 
            & \cellcolor{gray!15}你看的是\textbf{十宗罪}啊 \newline
              \cellcolor{gray!15}\textit{What you watched was \textbf{The Ten Deadly Sins}}
            & \\

            \bottomrule
        \end{tabular}}}

    \newlength\figtwoheight
    \newlength\figtwowidth

    \newlength\figtwotableinter
    \setlength\figtwotableinter{\heightof{\mytabletwo}}
    \addtolength{\figtwotableinter}{0.5\figtwoheight}

    \node[inner sep=0pt, node distance = \figtwotableinter] (tab) {\mytabletwo};

\end{tikzpicture}

    \caption{
    Qualitative examples of ontology-memory-augmented ASR correction.
    \textbf{Before} shows the original ASR transcription.
    \textbf{After Direct} shows correction without ontology memory.
    \textbf{After Ours} shows correction with ontology memory.
    \textbf{Memory Evidence} shows the retrieved memory evidence provided as contextual support.
    Bold text highlights the key corrected or over-corrected expressions.
    }
    \label{tab:case_study}
\end{table}


==> tables/no_wm_prompt_input.tex <==
\definecolor{process_text}{RGB}{180,0,3}
\definecolor{agent_text}{RGB}{150,10,200}
\definecolor{llm_text}{RGB}{55,180,9}

\begin{table}[t]
    \centering

\begin{tikzpicture}

    \node[inner sep=0pt] (table) {
        \begin{tabular}{p{0.45\textwidth}}
            \rowcolor{gray!15}
            \textbf{ASR Correction without Ontology Memory}
            \\
            \hline

            \textbf{User}: You are an ASR text correction expert. Your task is to identify words in the current transcription that need correction based on the current ASR text and recent dialogue context, and output the corrected text.
            \\

            \\
            \textbf{Task priorities:}
            \\
            1. Prioritize ASR correction and make the corrected text as accurate as possible.
            \\
            2. Only correct ASR recognition errors. Do not polish, summarize, expand, or rewrite the style.
            \\
            3. If there is no clear error, keep the corrected text identical to the current transcription.
            \\

            \\
            \textbf{Correction principles:}
            \\
            - First inspect the current sentence, then refer to the historical context.
            \\
            - Focus on keywords, named entities, terms, numbers, collocations, and contextually inconsistent words.
            \\
            - Do not change the topic based on a single abrupt word unless the context clearly indicates a topic shift.
            \\
            - If the context does not provide enough evidence, keep the original word.
            \\
            - Preserve the original word order, spoken style, and amount of information as much as possible.
            \\

            \\
            \textbf{Forbidden behaviors:}
            \\
            - Do not turn correction into polishing, summarization, or rewriting.
            \\
            - Do not add information that is not expressed in the current sentence.
            \\
            - Do not delete semantically meaningful spoken components.
            \\
            - Do not output explanatory completion text.
            \\

            \\
            \textbf{Recent dialogue context:}
            \\
            \textcolor{process_text}{\{recent\_corrected\_context\}}
            \\

            \\
            \textbf{Current ASR transcription:}
            \\
            \textcolor{process_text}{\{current\_asr\_text\}}
            \\

            \\
            Please output only the corrected text.
            \\

            \\
            \textbf{LLM}: \textcolor{llm_text}{\{corrected\_text\}}
        \end{tabular}
    };

    \draw[rounded corners=5pt, line width=1pt]
        (table.north west) -- (table.north east) --
        (table.south east) -- (table.south west) -- cycle;

\end{tikzpicture}
\caption{Prompt template for ASR correction without ontology memory.}
\label{tab:prompt_no_wm}
\end{table}


==> tables/ontology_prompt.tex <==
\begin{table}[t]
    \centering

\begin{tikzpicture}

    \node[inner sep=0pt] (table) {
        \begin{tabular}{p{0.45\textwidth}}
            \rowcolor{gray!15}
            \textbf{Ontology Instruction}
            \\
            \hline

            \textbf{Role Definition}
            \\
            The model acts as a working-memory update expert for an ASR correction system.
            Its task is to extract stable nodes that can be safely written into working memory (WM)
            based on the original ASR transcript \texttt{transcript\_text} and the corrected text
            \texttt{corrected\_text}. These nodes should be clearly useful for subsequent ASR correction.
            The output must be strictly valid JSON.
            \\
            \textbf{Core Objective}
            \\
            This task is not intended to build a complete knowledge graph, nor to summarize the text content.
            It should only record anchors that explicitly appear in \texttt{corrected\_text}, are stable and reusable,
            and are clearly helpful for future ASR correction.
            \\

            \\
            \textbf{A valid node must satisfy:}
            \\
            1. The \texttt{canonical\_name} must come from a phrase explicitly appearing in
            \texttt{corrected\_text}.
            \\
            2. It must be a stable and reusable entity, term, special identifier, special version,
            code, abbreviation, proprietary expression, work title, organization name, role name,
            group name, product name, domain term, core concept, or key numerical value.
            \\
            3. If it is misrecognized, incorrectly segmented, omitted, inserted, or mistranscribed by ASR
            in the future, it should significantly affect the semantics or character error rate (CER).
            \\
            4. If there is a corresponding erroneous fragment in \texttt{transcript\_text}, it should be
            recorded as an \texttt{asr\_noise\_form}.
            \\
            5. It must not be an ordinary word, ordinary phrase, sentence-level rewrite, semantic summary,
            polishing completion, or temporary description.
            \\
            \textbf{Recent context:} \textcolor{process_text}{\{history/context\}}
            \\

            \textbf{Original ASR transcription:} \textcolor{process_text}{\{transcript\_text\}}
            \\

            \textbf{Corrected text:} \textcolor{process_text}{\{corrected\_text\}}
            \\

            \textbf{Output format:}
            \\
            Please output only valid JSON with the field \texttt{ontology\_nodes}.
            If no valid node exists, output an empty list.
            \\

        \end{tabular}
    };

    \draw[rounded corners=5pt, line width=1pt]
        (table.north west) -- (table.north east) --
        (table.south east) -- (table.south west) -- cycle;

\end{tikzpicture}
\caption{Prompt template for ontology extraction.}
\label{tab:ontology_instruction}
\end{table}


==> tables/wm_prompt_input.tex <==
\definecolor{process_text}{RGB}{180,0,3}
\definecolor{agent_text}{RGB}{150,10,200}
\definecolor{llm_text}{RGB}{55,180,9}

\begin{table}[t]
    \centering
    \footnotesize
    \setlength{\tabcolsep}{1.2mm}

\begin{tikzpicture}

    \node[inner sep=0pt] (table) {
        \begin{tabular}{p{0.46\textwidth}}
            \rowcolor{gray!15}
            \textbf{ASR Correction with Ontology Memory}
            \\
            \hline

            \textbf{User}: You are an ASR text correction expert. Correct the current transcription using recent dialogue context, active entities, and retrieved ontology working memory (WM).
            \\

            \\
            \textbf{Task priorities:}
            \\
            \dots
            \\

            \\
            \textbf{Correction principles:}
            \\
            \dots
            \\
            - Inspect the current sentence first, then recent context, and finally WM.
            \\
            - If a word conflicts with recent topic, active entities, or WM, correct it only after confirming it is ASR-suspicious.
            \\
            - If neither context nor WM provides enough evidence, keep the original word.
            \\
            - Recent contextual evidence has priority over distant WM.
            \\

            \\
            \textbf{WM usage rules:}
            \\
            - WM is auxiliary evidence, not a forced replacement basis.
            \\
            - Retrieved knowledge may contain noise.
            \\
            - Do not replace text with a WM entity solely because it appears in WM.
            \\
            - Use WM only when the ASR text is suspicious or contextually inconsistent.
            \\
            - If WM conflicts with the current sentence and no clear ASR error exists, trust the current sentence.
            \\

            \\
            \textbf{Forbidden behaviors:}
            \\
            \dots
            \\
            - Do not force the sentence to match WM or change the topic for WM.
            \\
            - Do not change ordinary words into WM entities or terms without evidence.
            \\

            \\
            \textbf{Inputs:}
            \\
            Retrieved WM: \textcolor{agent_text}{\{retrieved\_knowledge\}}
            \\
            Active entities: \textcolor{agent_text}{\{active\_mentions\}}
            \\
            Recent context: \textcolor{process_text}{\{recent\_corrected\_context\}}
            \\
            Current ASR: \textcolor{process_text}{\{current\_asr\_text\}}
            \\

            \\
            \textbf{LLM}: \textcolor{llm_text}{\{corrected\_text\}}
        \end{tabular}
    };

    \draw[rounded corners=5pt, line width=1pt]
        (table.north west) -- (table.north east) --
        (table.south east) --
        (table.south west) -- cycle;

\end{tikzpicture}
\caption{Prompt template for ASR post-correction with retrieved ontology memory and recent active entities. Shared instructions inherited from the no-memory prompt are omitted for brevity, while WM-specific constraints are shown.}
\label{tab:prompt_wm_correction}
\end{table}

